Exclusion of heavy, broad resonances from precise measurements of WZ and VH final states at the LHC

A novel search for heavy vector resonances in the $H\rightarrow b\bar{b}$ and $Z\rightarrow b\bar{b}$ final states in association with a leptonically decaying $V$ ($Z$ or $W$) and $W$-only respectively, is proposed. It is argued that excesses with respect to the Standard Model prediction should be observed in all final states (0, 1 or 2 leptons), with the 1-lepton final state being the strongest. Since the relative strengths of these excesses depend on branching ratios and efficiencies, this is a clear signal for the presence of heavy resonances or their low mass tails. A general vector-triplet model is used to explore the discovery potential as a function of the resonance mass and width. Recent Higgs to $b\bar{b}$ observation data reported by the experiments ATLAS and CMS are used to test the model. Current limits are extended to resonance widths over mass as large as 9%.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore


==> (inline-ps-1) <==
 /arrowright{
    /nwidth { width 1 add } def
    newpath
        nwidth 2.25 mul 0 moveto             % Arrow is a triangle
        nwidth 4.5 mul neg nwidth 1.8 mul rlineto
        0 nwidth 3.6 mul neg rlineto
        nwidth 4.5 mul nwidth 1.8 mul rlineto
    closepath fill                          % and it is filled
} def 
